Evaluating Rubric Generation with Interventional Transfer

Instance-specific rubrics are common in AI benchmarks where reliable evaluation requires specific expert knowledge. This approach is difficult to scale, prompting research into the generation of rubrics with large language models (LLMs). However, even when expert rubrics are available as references, it is unclear how to productively evaluate the quality of generated rubrics at scale. In this paper, we introduce a method for the evaluation of rubric generation, which we call Interventional Transfer (IT), based on the idea that two rubrics are similar if they move together when a response is perturbed to pass/fail one of them. In contrast to existing approaches for evaluation of rubric generation, we argue that different forms of interventional transfer can be used to evaluate the utility of generated rubrics for different tasks. For instance, we apply this approach in a case study on HealthBench, where we demonstrate an asymmetry in rubrics generated by Qwen3.8-27B, Deepseek-V4-Flash, and Opus-5, used to evaluate responses from GPT-5.6-Terra. Perturbations that degrade responses according to the generated/expert rubric transfer into lower scores on the corresponding expert/generated rubric, but perturbations that improve on one rubric do not reliably transfer into higher scores on the other. We argue that this finding has implications for the usage of LLM-generated rubrics for performance monitoring and hill-climbing. We contrast our approach with existing approaches for rubric evaluation, which do not surface the same asymmetry that we observe.

==> inputs/figures/04_existing_approaches.tex <==
\providecolor{barexpert}{HTML}{6B6B6B}
\providecolor{barone}{HTML}{2A78D6}
\providecolor{bartwo}{HTML}{EB6834}
\providecolor{barthree}{HTML}{1BAF7A}
\providecolor{barfour}{HTML}{8E5EA2}

\begin{figure}[t]
	\centering
	\begin{tikzpicture}[
			x=1.05cm, y=1cm,
			scale=0.9, every node/.append style={scale=0.9},
			font=\footnotesize,
			grid/.style={draw=black!12, line width=0.3pt},
			zeroline/.style={draw=black!55, line width=0.5pt},
			axisline/.style={draw=black!45, line width=0.4pt},
			errbar/.style={draw=black!70, line width=0.55pt},
			tick/.style={font=\scriptsize, text=black!65},
			glabel/.style={font=\scriptsize, text=black!55},
			key/.style={draw=black!25, minimum width=0.26cm, minimum height=0.16cm, inner sep=0pt, line width=0.3pt},
		]

		\draw[grid] (-0.21,0.000) -- (11.27,0.000);
		\node[tick, anchor=east] at (-0.10,0.000) {0};
		\draw[grid] (-0.21,1.000) -- (11.27,1.000);
		\node[tick, anchor=east] at (-0.10,1.000) {0.2};
		\draw[grid] (-0.21,2.000) -- (11.27,2.000);
		\node[tick, anchor=east] at (-0.10,2.000) {0.4};
		\draw[grid] (-0.21,3.000) -- (11.27,3.000);
		\node[tick, anchor=east] at (-0.10,3.000) {0.6};
		\draw[grid] (-0.21,4.000) -- (11.27,4.000);
		\node[tick, anchor=east] at (-0.10,4.000) {0.8};
		\draw[grid] (-0.21,5.000) -- (11.27,5.000);
		\node[tick, anchor=east] at (-0.10,5.000) {1};
		\draw[axisline] (0.00,0) -- (0.00,5);
		\draw[zeroline] (-0.21,0.000) -- (11.27,0.000);
		\node[rotate=90, anchor=south, text=black!70] at (-0.88,2.5) {metric value};

		\foreach \x/\lo/\m/\hi/\c/\w/\s/\b in {%
				0.69/2.324/2.433/2.531/barone/0.28/85/0.000,
				1.31/2.516/2.618/2.713/bartwo/0.28/85/0.000,
				1.93/2.465/2.553/2.644/barthree/0.28/85/0.000,
				3.71/1.129/1.507/1.865/barone/0.28/85/0.000,
				4.33/1.317/1.704/2.056/bartwo/0.28/85/0.000,
				4.95/1.408/1.798/2.172/barthree/0.28/85/0.000,
				6.73/1.320/2.197/2.978/barone/0.28/85/0.000,
				7.35/0.874/1.954/2.866/bartwo/0.28/85/0.000,
				7.97/1.498/2.328/3.158/barthree/0.28/85/0.000,
				9.13/2.325/2.880/3.387/barexpert/0.28/85/0.000,
				9.75/2.473/2.935/3.445/barone/0.28/85/0.000,
				10.37/2.717/3.207/3.698/bartwo/0.28/85/0.000,
				10.99/3.105/3.587/4.053/barthree/0.28/85/0.000}{%
				\fill[\c!\s] ({\x-\w},\b) rectangle ({\x+\w},\m);
				\draw[draw=\c!70!black, line width=0.3pt] ({\x-\w},\b) rectangle ({\x+\w},\m);
				\draw[errbar] (\x,\lo) -- (\x,\hi);
				\draw[errbar] ({\x-0.36*\w},\lo) -- ({\x+0.36*\w},\lo);
				\draw[errbar] ({\x-0.36*\w},\hi) -- ({\x+0.36*\w},\hi);}

		\node[anchor=north, align=center, inner sep=3pt] at (1.31,0) {RubricRAG \\LLM-matching \\$F_1$};
		\node[anchor=north, align=center, inner sep=3pt] at (4.33,0) {GenRubric \\Score Correlation \\(8 responses)};
		\node[anchor=north, align=center, inner sep=3pt] at (7.35,0) {RubricRAG \\Score Correlation \\(physician) \\$n{=}92$};
		\node[anchor=north, align=center, inner sep=3pt] at (10.06,0) {RubricRAG \\Discrimination \\High/Low Quality \\(physician vs bad) \\$n{=}92$};

		\node[glabel, anchor=east] at ([yshift=0.45cm]1.35,5.000) {rubric:};
		\node[key, fill=barexpert!85, draw=barexpert!70!black, anchor=center] (legendkey0) at ([yshift=0.45cm]1.50,5.000) {};
		\node[anchor=west, inner sep=2pt] (legendname0) at (legendkey0.east) {expert};
		\node[key, fill=barone!85, draw=barone!70!black, anchor=center] (legendkey1) at ([xshift=0.45cm]legendname0.east) {};
		\node[anchor=west, inner sep=2pt] (legendname1) at (legendkey1.east) {Qwen3.8-27B};
		\node[key, fill=bartwo!85, draw=bartwo!70!black, anchor=center] (legendkey2) at ([xshift=0.45cm]legendname1.east) {};
		\node[anchor=west, inner sep=2pt] (legendname2) at (legendkey2.east) {Deepseek-V4-Flash};
		\node[key, fill=barthree!85, draw=barthree!70!black, anchor=center] (legendkey3) at ([xshift=0.45cm]legendname2.east) {};
		\node[anchor=west, inner sep=2pt] (legendname3) at (legendkey3.east) {Opus-5};

	\end{tikzpicture}
	\caption{
		Published approaches to rubric evaluation semantically match criteria (left), or relate generated scores to expert scores with rank-correlation on a panel of responses (left-mid), rank-correlation across physician responses (right-mid), or by discrimination between high/low quality responses on physician responses versus artificially degraded responses (right).
	}
	\label{fig:existing_approaches}
\end{figure}


==> inputs/figures/05_interventional_metrics.tex <==
\providecolor{barexpert}{HTML}{6B6B6B}
\providecolor{barone}{HTML}{2A78D6}
\providecolor{bartwo}{HTML}{EB6834}
\providecolor{barthree}{HTML}{1BAF7A}
\providecolor{barfour}{HTML}{8E5EA2}

\begin{figure}[t]
	\centering
	\begin{tikzpicture}[
			x=1.05cm, y=1cm,
			scale=0.9, every node/.append style={scale=0.9},
			font=\footnotesize,
			grid/.style={draw=black!12, line width=0.3pt},
			zeroline/.style={draw=black!55, line width=0.5pt},
			axisline/.style={draw=black!45, line width=0.4pt},
			errbar/.style={draw=black!70, line width=0.55pt},
			tick/.style={font=\scriptsize, text=black!65},
			glabel/.style={font=\scriptsize, text=black!55},
			key/.style={draw=black!25, minimum width=0.26cm, minimum height=0.16cm, inner sep=0pt, line width=0.3pt},
		]

		\draw[grid] (0.10,0.000) -- (9.10,0.000);
		\node[tick, anchor=east] at (-0.10,0.000) {-0.1};
		\draw[grid] (0.10,0.625) -- (9.10,0.625);
		\node[tick, anchor=east] at (-0.10,0.625) {0};
		\draw[grid] (0.10,1.250) -- (9.10,1.250);
		\node[tick, anchor=east] at (-0.10,1.250) {0.1};
		\draw[grid] (0.10,1.875) -- (9.10,1.875);
		\node[tick, anchor=east] at (-0.10,1.875) {0.2};
		\draw[grid] (0.10,2.500) -- (9.10,2.500);
		\node[tick, anchor=east] at (-0.10,2.500) {0.3};
		\draw[grid] (0.10,3.125) -- (9.10,3.125);
		\node[tick, anchor=east] at (-0.10,3.125) {0.4};
		\draw[grid] (0.10,3.750) -- (9.10,3.750);
		\node[tick, anchor=east] at (-0.10,3.750) {0.5};
		\draw[grid] (0.10,4.375) -- (9.10,4.375);
		\node[tick, anchor=east] at (-0.10,4.375) {0.6};
		\draw[grid] (0.10,5.000) -- (9.10,5.000);
		\node[tick, anchor=east] at (-0.10,5.000) {0.7};
		\draw[axisline] (0.00,0) -- (0.00,5);
		\draw[zeroline] (0.10,0.625) -- (9.10,0.625);
		\node[anchor=east, text=black!70, xshift=-0.6cm] at (-0.10,2.5) {$Q$};

		\foreach \x/\lo/\m/\hi/\c/\w/\s/\b in {%
				0.38/0.233/0.608/0.900/barone/0.28/85/0.625,
				1.00/0.591/0.942/1.283/bartwo/0.28/85/0.625,
				1.62/0.767/1.292/1.694/barthree/0.28/85/0.625,
				2.78/0.869/1.558/2.205/barone/0.28/85/0.625,
				3.40/0.317/1.343/2.074/bartwo/0.28/85/0.625,
				4.02/0.554/1.003/1.421/barthree/0.28/85/0.625,
				5.18/3.178/3.527/3.853/barone/0.28/85/0.625,
				5.80/3.725/4.123/4.477/bartwo/0.28/85/0.625,
				6.42/3.175/3.501/3.795/barthree/0.28/85/0.625,
				7.58/4.150/4.467/4.778/barone/0.28/85/0.625,
				8.20/4.029/4.279/4.505/bartwo/0.28/85/0.625,
				8.82/4.415/4.682/4.948/barthree/0.28/85/0.625}{%
				\fill[\c!\s] ({\x-\w},\b) rectangle ({\x+\w},\m);
				\draw[draw=\c!70!black, line width=0.3pt] ({\x-\w},\b) rectangle ({\x+\w},\m);
				\draw[errbar] (\x,\lo) -- (\x,\hi);
				\draw[errbar] ({\x-0.36*\w},\lo) -- ({\x+0.36*\w},\lo);
				\draw[errbar] ({\x-0.36*\w},\hi) -- ({\x+0.36*\w},\hi);}

		\foreach \l/\r/\y in {%
				0.42/1.58/1.82,
				5.22/5.76/4.60,
				5.84/6.38/4.60,
				8.24/8.78/5.07,
				7.62/8.78/5.35}{%
				\draw[draw=black!70, line width=0.4pt] (\l,\y-0.07) -- (\l,\y) -- (\r,\y) -- (\r,\y-0.07);
				\node[anchor=base, inner sep=0pt, font=\small] at ({(\l+\r)/2},\y-0.02) {$*$};}

		\node[anchor=north, align=center, inner sep=3pt] at (1.00,0) {\footnotesize intervene on $\1C^g$ \\gain on $\1C^*$ };
		\node[anchor=north, align=center, inner sep=3pt] at (3.40,0) {\footnotesize intervene on $\1C^*$ \\gain on $\1C^g$};
		\node[anchor=north, align=center, inner sep=3pt] at (5.80,0) {\footnotesize intervene on $\1C^*$ \\loss on $\1C^g$};
		\node[anchor=north, align=center, inner sep=3pt] at (8.20,0) {\footnotesize intervene on $\1C^g$ \\loss on $\1C^*$};
		\draw[black!35] (0.20,-0.95) -- (4.20,-0.95);
		\draw[black!35] (5.00,-0.95) -- (9.00,-0.95);
		\node[anchor=north, font=\footnotesize\bfseries] at (2.20,-0.98) {intervene to pass};
		\node[anchor=north, font=\footnotesize\bfseries] at (7.00,-0.98) {intervene to fail};

		\node[glabel, anchor=east] at ([yshift=0.85cm]1.35,5.000) {rubric generator:};
		\node[key, fill=barone!85, draw=barone!70!black, anchor=center] (legendkey0) at ([yshift=0.85cm]1.50,5.000) {};
		\node[anchor=west, inner sep=2pt] (legendname0) at (legendkey0.east) {Qwen3.8-27B};
		\node[key, fill=bartwo!85, draw=bartwo!70!black, anchor=center] (legendkey1) at ([xshift=0.45cm]legendname0.east) {};
		\node[anchor=west, inner sep=2pt] (legendname1) at (legendkey1.east) {Deepseek-V4-Flash};
		\node[key, fill=barthree!85, draw=barthree!70!black, anchor=center] (legendkey2) at ([xshift=0.45cm]legendname1.east) {};
		\node[anchor=west, inner sep=2pt] (legendname2) at (legendkey2.east) {Opus-5};

	\end{tikzpicture}
	\caption{
		Application of our approach to HealthBench data. 
		Each group represents a distinct whole-rubric intervention on responses from GPT-5.6-Terra to either pass or fail the generated rubric $\1C^g$ or the expert rubric $\1C^*$.  
		The $Y$-axis is $Q^{\pm}(\1C^t \to \1C^m)$ from \Cref{eq:Q}: the net number of measurement-rubric criteria that moved to $b$ after intervening to move the target rubric from $a$ to $b$, divided by the number of measurement criteria initially at $a$.  
		Differences where the pairwise confidence interval does not include zero are indicated by $*$.
		We observe that intervening to fail target criteria that currently pass ($1$ on the response) has a far greater effect on the measurement rubric than intervening to pass criteria that currently fail. 
	}
	\label{fig:interventional_metrics}
\end{figure}


==> inputs/figures/06_criterion_composition.tex <==
\providecolor{barexpert}{HTML}{6B6B6B}
\providecolor{barone}{HTML}{2A78D6}
\providecolor{bartwo}{HTML}{EB6834}
\providecolor{barthree}{HTML}{1BAF7A}
\providecolor{barfour}{HTML}{8E5EA2}

\begin{figure}[t]
	\centering
	\begin{tikzpicture}[x=1cm, y=1cm, font=\footnotesize,
			pct/.style={font=\scriptsize, inner sep=0pt},
			tick/.style={font=\scriptsize, text=black!65},
			glabel/.style={font=\scriptsize, text=black!55},
			key/.style={draw=black!25, minimum width=0.26cm, minimum height=0.16cm, inner sep=0pt, line width=0.3pt},
		]

		\node[anchor=south, text=black!70] at (5.45,0.05) {intervene to pass: $R_{+c}$};
		\node[anchor=south, text=black!70] at (10.55,0.05) {intervene to fail: $R_{-c}$};

		\draw[draw=black!12, line width=0.3pt] (3.30,-3.680) -- (3.30,0.000);
		\node[tick, anchor=north] at (3.30,-3.720) {0\%};
		\draw[draw=black!12, line width=0.3pt] (4.38,-3.680) -- (4.38,0.000);
		\node[tick, anchor=north] at (4.38,-3.720) {25\%};
		\draw[draw=black!12, line width=0.3pt] (5.45,-3.680) -- (5.45,0.000);
		\node[tick, anchor=north] at (5.45,-3.720) {50\%};
		\draw[draw=black!12, line width=0.3pt] (6.52,-3.680) -- (6.52,0.000);
		\node[tick, anchor=north] at (6.52,-3.720) {75\%};
		\draw[draw=black!12, line width=0.3pt] (7.60,-3.680) -- (7.60,0.000);
		\node[tick, anchor=north] at (7.60,-3.720) {100\%};
		\draw[draw=black!12, line width=0.3pt] (8.40,-3.680) -- (8.40,0.000);
		\node[tick, anchor=north] at (8.40,-3.720) {0\%};
		\draw[draw=black!12, line width=0.3pt] (9.47,-3.680) -- (9.47,0.000);
		\node[tick, anchor=north] at (9.47,-3.720) {25\%};
		\draw[draw=black!12, line width=0.3pt] (10.55,-3.680) -- (10.55,0.000);
		\node[tick, anchor=north] at (10.55,-3.720) {50\%};
		\draw[draw=black!12, line width=0.3pt] (11.62,-3.680) -- (11.62,0.000);
		\node[tick, anchor=north] at (11.62,-3.720) {75\%};
		\draw[draw=black!12, line width=0.3pt] (12.70,-3.680) -- (12.70,0.000);
		\node[tick, anchor=north] at (12.70,-3.720) {100\%};
		\node[anchor=east, text=black!55] at (3.22,-0.230) {$\1C^*$ impact via $c^g$ from};
		\node[anchor=east, text=black!80] at (3.22,-0.690) {Qwen3.8-27B};
		\fill[black!22] (3.300,-0.833) rectangle (6.809,-0.547);
		\node[pct, text=black!75] at (5.054,-0.690) {82};
		\fill[barone] (6.809,-0.833) rectangle (7.428,-0.547);
		\node[pct, text=white] at (7.118,-0.690) {14};
		\fill[barthree] (7.428,-0.833) rectangle (7.600,-0.547);
		\draw[draw=black!35, line width=0.3pt] (3.300,-0.833) rectangle (7.600,-0.547);
		\fill[black!22] (8.400,-0.833) rectangle (10.414,-0.547);
		\node[pct, text=black!75] at (9.407,-0.690) {47};
		\fill[barone] (10.414,-0.833) rectangle (11.560,-0.547);
		\node[pct, text=white] at (10.987,-0.690) {27};
		\fill[barthree] (11.560,-0.833) rectangle (12.700,-0.547);
		\node[pct, text=white] at (12.130,-0.690) {27};
		\draw[draw=black!35, line width=0.3pt] (8.400,-0.833) rectangle (12.700,-0.547);
		\node[anchor=east, text=black!80] at (3.22,-1.150) {Deepseek-V4-Flash};
		\fill[black!22] (3.300,-1.293) rectangle (7.020,-1.007);
		\node[pct, text=black!75] at (5.160,-1.150) {87};
		\fill[barone] (7.020,-1.293) rectangle (7.389,-1.007);
		\fill[barthree] (7.389,-1.293) rectangle (7.600,-1.007);
		\draw[draw=black!35, line width=0.3pt] (3.300,-1.293) rectangle (7.600,-1.007);
		\fill[black!22] (8.400,-1.293) rectangle (10.406,-1.007);
		\node[pct, text=black!75] at (9.403,-1.150) {47};
		\fill[barone] (10.406,-1.293) rectangle (11.620,-1.007);
		\node[pct, text=white] at (11.013,-1.150) {28};
		\fill[barthree] (11.620,-1.293) rectangle (12.700,-1.007);
		\node[pct, text=white] at (12.160,-1.150) {25};
		\draw[draw=black!35, line width=0.3pt] (8.400,-1.293) rectangle (12.700,-1.007);
		\node[anchor=east, text=black!80] at (3.22,-1.610) {Opus-5};
		\fill[black!22] (3.300,-1.753) rectangle (6.805,-1.467);
		\node[pct, text=black!75] at (5.052,-1.610) {82};
		\fill[barone] (6.805,-1.753) rectangle (7.376,-1.467);
		\node[pct, text=white] at (7.090,-1.610) {13};
		\fill[barthree] (7.376,-1.753) rectangle (7.600,-1.467);
		\draw[draw=black!35, line width=0.3pt] (3.300,-1.753) rectangle (7.600,-1.467);
		\fill[black!22] (8.400,-1.753) rectangle (10.861,-1.467);
		\node[pct, text=black!75] at (9.630,-1.610) {57};
		\fill[barone] (10.861,-1.753) rectangle (11.917,-1.467);
		\node[pct, text=white] at (11.389,-1.610) {25};
		\fill[barthree] (11.917,-1.753) rectangle (12.700,-1.467);
		\node[pct, text=white] at (12.308,-1.610) {18};
		\draw[draw=black!35, line width=0.3pt] (8.400,-1.753) rectangle (12.700,-1.467);
		\node[anchor=east, text=black!55] at (3.22,-2.070) {$\1C^g$ impact via $c^*$ from};
		\node[anchor=east, text=black!80] at (3.22,-2.530) {Qwen3.8-27B};
		\fill[black!22] (3.300,-2.673) rectangle (7.079,-2.387);
		\node[pct, text=black!75] at (5.190,-2.530) {88};
		\fill[barone] (7.079,-2.673) rectangle (7.515,-2.387);
		\fill[barthree] (7.515,-2.673) rectangle (7.600,-2.387);
		\draw[draw=black!35, line width=0.3pt] (3.300,-2.673) rectangle (7.600,-2.387);
		\fill[black!22] (8.400,-2.673) rectangle (10.707,-2.387);
		\node[pct, text=black!75] at (9.553,-2.530) {54};
		\fill[barone] (10.707,-2.673) rectangle (11.948,-2.387);
		\node[pct, text=white] at (11.328,-2.530) {29};
		\fill[barthree] (11.948,-2.673) rectangle (12.700,-2.387);
		\node[pct, text=white] at (12.324,-2.530) {17};
		\draw[draw=black!35, line width=0.3pt] (8.400,-2.673) rectangle (12.700,-2.387);
		\node[anchor=east, text=black!80] at (3.22,-2.990) {Deepseek-V4-Flash};
		\fill[black!22] (3.300,-3.133) rectangle (7.006,-2.847);
		\node[pct, text=black!75] at (5.153,-2.990) {86};
		\fill[barone] (7.006,-3.133) rectangle (7.515,-2.847);
		\node[pct, text=white] at (7.261,-2.990) {12};
		\fill[barthree] (7.515,-3.133) rectangle (7.600,-2.847);
		\draw[draw=black!35, line width=0.3pt] (3.300,-3.133) rectangle (7.600,-2.847);
		\fill[black!22] (8.400,-3.133) rectangle (10.422,-2.847);
		\node[pct, text=black!75] at (9.411,-2.990) {47};
		\fill[barone] (10.422,-3.133) rectangle (11.678,-2.847);
		\node[pct, text=white] at (11.050,-2.990) {29};
		\fill[barthree] (11.678,-3.133) rectangle (12.700,-2.847);
		\node[pct, text=white] at (12.189,-2.990) {24};
		\draw[draw=black!35, line width=0.3pt] (8.400,-3.133) rectangle (12.700,-2.847);
		\node[anchor=east, text=black!80] at (3.22,-3.450) {Opus-5};
		\fill[black!22] (3.300,-3.593) rectangle (6.498,-3.307);
		\node[pct, text=black!75] at (4.899,-3.450) {74};
		\fill[barone] (6.498,-3.593) rectangle (7.418,-3.307);
		\node[pct, text=white] at (6.958,-3.450) {21};
		\fill[barthree] (7.418,-3.593) rectangle (7.600,-3.307);
		\draw[draw=black!35, line width=0.3pt] (3.300,-3.593) rectangle (7.600,-3.307);
		\fill[black!22] (8.400,-3.593) rectangle (9.860,-3.307);
		\node[pct, text=black!75] at (9.130,-3.450) {34};
		\fill[barone] (9.860,-3.593) rectangle (11.167,-3.307);
		\node[pct, text=white] at (10.513,-3.450) {30};
		\fill[barthree] (11.167,-3.593) rectangle (12.700,-3.307);
		\node[pct, text=white] at (11.933,-3.450) {36};
		\draw[draw=black!35, line width=0.3pt] (8.400,-3.593) rectangle (12.700,-3.307);
		\node[key, fill=black!22, anchor=west] at (3.30,-4.300) {};
		\node[anchor=west, inner sep=2pt] at (3.60,-4.300) {irrelevant};
		\node[key, fill=barone, anchor=west] at (5.70,-4.300) {};
		\node[anchor=west, inner sep=2pt] at (6.00,-4.300) {matched};
		\node[key, fill=barthree, anchor=west] at (7.62,-4.300) {};
		\node[anchor=west, inner sep=2pt] at (7.92,-4.300) {general};

		\draw[draw=black!12, line width=0.3pt] (3.30,-6.690) -- (3.30,-4.850);
		\node[tick, anchor=north] at (3.30,-6.730) {0\%};
		\draw[draw=black!12, line width=0.3pt] (4.38,-6.690) -- (4.38,-4.850);
		\node[tick, anchor=north] at (4.38,-6.730) {25\%};
		\draw[draw=black!12, line width=0.3pt] (5.45,-6.690) -- (5.45,-4.850);
		\node[tick, anchor=north] at (5.45,-6.730) {50\%};
		\draw[draw=black!12, line width=0.3pt] (6.52,-6.690) -- (6.52,-4.850);
		\node[tick, anchor=north] at (6.52,-6.730) {75\%};
		\draw[draw=black!12, line width=0.3pt] (7.60,-6.690) -- (7.60,-4.850);
		\node[tick, anchor=north] at (7.60,-6.730) {100\%};
		\draw[draw=black!12, line width=0.3pt] (8.40,-6.690) -- (8.40,-4.850);
		\node[tick, anchor=north] at (8.40,-6.730) {0\%};
		\draw[draw=black!12, line width=0.3pt] (9.47,-6.690) -- (9.47,-4.850);
		\node[tick, anchor=north] at (9.47,-6.730) {25\%};
		\draw[draw=black!12, line width=0.3pt] (10.55,-6.690) -- (10.55,-4.850);
		\node[tick, anchor=north] at (10.55,-6.730) {50\%};
		\draw[draw=black!12, line width=0.3pt] (11.62,-6.690) -- (11.62,-4.850);
		\node[tick, anchor=north] at (11.62,-6.730) {75\%};
		\draw[draw=black!12, line width=0.3pt] (12.70,-6.690) -- (12.70,-4.850);
		\node[tick, anchor=north] at (12.70,-6.730) {100\%};
		\node[anchor=east, text=black!80] at (3.22,-5.080) {Qwen3.8-27B};
		\fill[black!22] (3.300,-5.223) rectangle (6.430,-4.937);
		\node[pct, text=black!75] at (4.865,-5.080) {73};
		\fill[bartwo!70] (6.430,-5.223) rectangle (7.084,-4.937);
		\node[pct, text=white] at (6.757,-5.080) {15};
		\fill[barfour] (7.084,-5.223) rectangle (7.600,-4.937);
		\node[pct, text=white] at (7.342,-5.080) {12};
		\draw[draw=black!35, line width=0.3pt] (3.300,-5.223) rectangle (7.600,-4.937);
		\fill[black!22] (8.400,-5.223) rectangle (11.160,-4.937);
		\node[pct, text=black!75] at (9.780,-5.080) {64};
		\fill[bartwo!70] (11.160,-5.223) rectangle (12.148,-4.937);
		\node[pct, text=white] at (11.654,-5.080) {23};
		\fill[barfour] (12.148,-5.223) rectangle (12.700,-4.937);
		\node[pct, text=white] at (12.424,-5.080) {13};
		\draw[draw=black!35, line width=0.3pt] (8.400,-5.223) rectangle (12.700,-4.937);
		\node[anchor=east, text=black!80] at (3.22,-5.540) {Deepseek-V4-Flash};
		\fill[black!22] (3.300,-5.683) rectangle (6.782,-5.397);
		\node[pct, text=black!75] at (5.041,-5.540) {81};
		\fill[bartwo!70] (6.782,-5.683) rectangle (7.363,-5.397);
		\node[pct, text=white] at (7.072,-5.540) {13};
		\fill[barfour] (7.363,-5.683) rectangle (7.600,-5.397);
		\draw[draw=black!35, line width=0.3pt] (3.300,-5.683) rectangle (7.600,-5.397);
		\fill[black!22] (8.400,-5.683) rectangle (11.250,-5.397);
		\node[pct, text=black!75] at (9.825,-5.540) {66};
		\fill[bartwo!70] (11.250,-5.683) rectangle (12.157,-5.397);
		\node[pct, text=white] at (11.703,-5.540) {21};
		\fill[barfour] (12.157,-5.683) rectangle (12.700,-5.397);
		\node[pct, text=white] at (12.428,-5.540) {13};
		\draw[draw=black!35, line width=0.3pt] (8.400,-5.683) rectangle (12.700,-5.397);
		\node[anchor=east, text=black!80] at (3.22,-6.000) {Opus-5};
		\fill[black!22] (3.300,-6.143) rectangle (6.682,-5.857);
		\node[pct, text=black!75] at (4.991,-6.000) {79};
		\fill[bartwo!70] (6.682,-6.143) rectangle (7.286,-5.857);
		\node[pct, text=white] at (6.984,-6.000) {14};
		\fill[barfour] (7.286,-6.143) rectangle (7.600,-5.857);
		\draw[draw=black!35, line width=0.3pt] (3.300,-6.143) rectangle (7.600,-5.857);
		\fill[black!22] (8.400,-6.143) rectangle (10.932,-5.857);
		\node[pct, text=black!75] at (9.666,-6.000) {59};
		\fill[bartwo!70] (10.932,-6.143) rectangle (12.067,-5.857);
		\node[pct, text=white] at (11.499,-6.000) {26};
		\fill[barfour] (12.067,-6.143) rectangle (12.700,-5.857);
		\node[pct, text=white] at (12.384,-6.000) {15};
		\draw[draw=black!35, line width=0.3pt] (8.400,-6.143) rectangle (12.700,-5.857);
		\node[anchor=east, text=black!80] at (3.22,-6.460) {expert};
		\fill[black!22] (3.300,-6.603) rectangle (6.377,-6.317);
		\node[pct, text=black!75] at (4.838,-6.460) {72};
		\fill[bartwo!70] (6.377,-6.603) rectangle (7.237,-6.317);
		\node[pct, text=white] at (6.807,-6.460) {20};
		\fill[barfour] (7.237,-6.603) rectangle (7.600,-6.317);
		\draw[draw=black!35, line width=0.3pt] (3.300,-6.603) rectangle (7.600,-6.317);
		\fill[black!22] (8.400,-6.603) rectangle (10.415,-6.317);
		\node[pct, text=black!75] at (9.407,-6.460) {47};
		\fill[bartwo!70] (10.415,-6.603) rectangle (11.590,-6.317);
		\node[pct, text=white] at (11.003,-6.460) {27};
		\fill[barfour] (11.590,-6.603) rectangle (12.700,-6.317);
		\node[pct, text=white] at (12.145,-6.460) {26};
		\draw[draw=black!35, line width=0.3pt] (8.400,-6.603) rectangle (12.700,-6.317);
		\node[glabel, anchor=east] at (3.22,-7.310) {own-rubric criteria moved:};
		\node[key, fill=black!22, anchor=west] at (3.30,-7.310) {};
		\node[anchor=west, inner sep=2pt] at (3.60,-7.310) {none};
		\node[key, fill=bartwo!70, anchor=west] at (4.74,-7.310) {};
		\node[anchor=west, inner sep=2pt] at (5.04,-7.310) {one};
		\node[key, fill=barfour, anchor=west] at (6.02,-7.310) {};
		\node[anchor=west, inner sep=2pt] at (6.32,-7.310) {several};

	\end{tikzpicture}
	\caption{
		Criteria-level transfer between and within rubrics.
		Each bar is one rubric's criteria on responses from GPT-5.6-Terra,
		with columns designating whether the intervention is to pass ($R_{+c}$, left) or to fail ($R_{-c}$, right).
		Every criterion $c$ gets its own intervention on the original response.
		In the upper chart, the first three rows intervene on criteria from each generated rubric $\1C^g$ and measure the resulting change on the expert rubric $\1C^*$.  The next three rows intervene on expert criteria and measure changes in each generated rubric.
		In the top six rows, each criterion is categorized by how many criteria of the \textit{other} rubric move with it.
		A target criterion is \textbf{irrelevant} if no criterion in the measurement rubric moves in the intervention direction, \textbf{matched} if one criterion moves, and \textbf{general} if several criteria move.
		The lower chart measures within-rubric effects. After one target criterion is made to pass or fail, it reports whether zero, one, or several \textit{other} criteria (excluding itself) in that same rubric also move in the intervention direction.
		Numbers are percentages of the row's criteria.
		We observe that irrelevant criteria make up $82$--$87\%$ of initially failing generated criteria but only $47$--$57\%$ of initially passing ones, consistent with the pass/fail asymmetry of \Cref{fig:interventional_metrics}, and that passing criteria are more redundant than failing criteria in every rubric.
	}
	\label{fig:criterion_composition}
\end{figure}


==> inputs/figures/A01_matching_framings.tex <==
\providecolor{barexpert}{HTML}{6B6B6B}
\providecolor{barone}{HTML}{2A78D6}
\providecolor{bartwo}{HTML}{EB6834}
\providecolor{barthree}{HTML}{1BAF7A}
\providecolor{barfour}{HTML}{8E5EA2}

\begin{figure}[h]
	\centering
	\begin{tikzpicture}[
			x=1.3cm, y=1cm,
			font=\footnotesize,
			grid/.style={draw=black!12, line width=0.3pt},
			zeroline/.style={draw=black!55, line width=0.5pt},
			axisline/.style={draw=black!45, line width=0.4pt},
			errbar/.style={draw=black!70, line width=0.55pt},
			tick/.style={font=\scriptsize, text=black!65},
			glabel/.style={font=\scriptsize, text=black!55},
			key/.style={draw=black!25, minimum width=0.26cm, minimum height=0.16cm, inner sep=0pt, line width=0.3pt},
		]

		\draw[grid] (0.10,0.000) -- (6.70,0.000);
		\node[tick, anchor=east] at (-0.10,0.000) {0};
		\draw[grid] (0.10,1.000) -- (6.70,1.000);
		\node[tick, anchor=east] at (-0.10,1.000) {0.1};
		\draw[grid] (0.10,2.000) -- (6.70,2.000);
		\node[tick, anchor=east] at (-0.10,2.000) {0.2};
		\draw[grid] (0.10,3.000) -- (6.70,3.000);
		\node[tick, anchor=east] at (-0.10,3.000) {0.3};
		\draw[grid] (0.10,4.000) -- (6.70,4.000);
		\node[tick, anchor=east] at (-0.10,4.000) {0.4};
		\draw[grid] (0.10,5.000) -- (6.70,5.000);
		\node[tick, anchor=east] at (-0.10,5.000) {0.5};
		\draw[axisline] (0.00,0) -- (0.00,5);
		\draw[zeroline] (0.10,0.000) -- (6.70,0.000);
		\node[rotate=90, anchor=south, text=black!70] at (-0.88,2.5) {matching $F_1$};

		\foreach \x/\lo/\m/\hi/\c/\w/\s/\b in {%
				0.38/3.168/3.521/3.851/barone/0.28/85/0.000,
				1.00/3.559/3.913/4.248/bartwo/0.28/85/0.000,
				1.62/3.533/3.882/4.238/barthree/0.28/85/0.000,
				2.78/2.192/2.512/2.837/barone/0.28/85/0.000,
				3.40/2.722/3.040/3.383/bartwo/0.28/85/0.000,
				4.02/2.684/2.970/3.292/barthree/0.28/85/0.000,
				5.18/0.574/0.752/0.934/barone/0.28/85/0.000,
				5.80/0.949/1.150/1.354/bartwo/0.28/85/0.000,
				6.42/1.147/1.314/1.497/barthree/0.28/85/0.000}{%
				\fill[\c!\s] ({\x-\w},\b) rectangle ({\x+\w},\m);
				\draw[draw=\c!70!black, line width=0.3pt] ({\x-\w},\b) rectangle ({\x+\w},\m);
				\draw[errbar] (\x,\lo) -- (\x,\hi);
				\draw[errbar] ({\x-0.36*\w},\lo) -- ({\x+0.36*\w},\lo);
				\draw[errbar] ({\x-0.36*\w},\hi) -- ({\x+0.36*\w},\hi);}

		\node[anchor=north, align=center, inner sep=3pt] at (1.00,0) {Match \\measures the \\same thing};
		\node[anchor=north, align=center, inner sep=3pt] at (3.40,0) {Simulate \\would move \\with it};
		\node[anchor=north, align=center, inner sep=3pt] at (5.80,0) {Implies \\logically \\entails it};

		\node[glabel, anchor=east] at ([yshift=0.45cm]1.35,5.000) {rubric generator:};
		\node[key, fill=barone!85, draw=barone!70!black, anchor=center] (legendkey0) at ([yshift=0.45cm]1.50,5.000) {};
		\node[anchor=west, inner sep=2pt] (legendname0) at (legendkey0.east) {Qwen3.8-27B};
		\node[key, fill=bartwo!85, draw=bartwo!70!black, anchor=center] (legendkey1) at ([xshift=0.45cm]legendname0.east) {};
		\node[anchor=west, inner sep=2pt] (legendname1) at (legendkey1.east) {Deepseek-V4-Flash};
		\node[key, fill=barthree!85, draw=barthree!70!black, anchor=center] (legendkey2) at ([xshift=0.45cm]legendname1.east) {};
		\node[anchor=west, inner sep=2pt] (legendname2) at (legendkey2.east) {Opus-5};

	\end{tikzpicture}
	\caption{Absolute rubric quality implied by semantic matching with LLMs is sensitive to the definition of semantic similarity in the prompt. We show the quality implied by instructing the LLM to say that two criteria are semantically similar if they measure the same thing (left), changing one would change the other (mid), or one logically entails the other (right).   
	The three prompts are \texttt{ask\_llm\_match\_rubric}, \texttt{ask\_llm\_simulate\_intervention} and \texttt{ask\_llm\_implies} in \Cref{appendix:prompts}.
	}
	\label{fig:matching_framings}
\end{figure}


==> inputs/figures/A02_response_curations.tex <==
\providecolor{barexpert}{HTML}{6B6B6B}
\providecolor{barone}{HTML}{2A78D6}
\providecolor{bartwo}{HTML}{EB6834}
\providecolor{barthree}{HTML}{1BAF7A}
\providecolor{barfour}{HTML}{8E5EA2}

\begin{figure}[t]
	\centering
	\begin{tikzpicture}[
			x=0.88cm, y=1cm,
			font=\footnotesize,
			grid/.style={draw=black!12, line width=0.3pt},
			zeroline/.style={draw=black!55, line width=0.5pt},
			axisline/.style={draw=black!45, line width=0.4pt},
			errbar/.style={draw=black!70, line width=0.55pt},
			tick/.style={font=\scriptsize, text=black!65},
			glabel/.style={font=\scriptsize, text=black!55},
			key/.style={draw=black!25, minimum width=0.26cm, minimum height=0.16cm, inner sep=0pt, line width=0.3pt},
		]

		\draw[grid] (0.10,0.000) -- (13.90,0.000);
		\node[tick, anchor=east] at (-0.10,0.000) {0};
		\draw[grid] (0.10,0.833) -- (13.90,0.833);
		\node[tick, anchor=east] at (-0.10,0.833) {0.1};
		\draw[grid] (0.10,1.667) -- (13.90,1.667);
		\node[tick, anchor=east] at (-0.10,1.667) {0.2};
		\draw[grid] (0.10,2.500) -- (13.90,2.500);
		\node[tick, anchor=east] at (-0.10,2.500) {0.3};
		\draw[grid] (0.10,3.333) -- (13.90,3.333);
		\node[tick, anchor=east] at (-0.10,3.333) {0.4};
		\draw[grid] (0.10,4.167) -- (13.90,4.167);
		\node[tick, anchor=east] at (-0.10,4.167) {0.5};
		\draw[grid] (0.10,5.000) -- (13.90,5.000);
		\node[tick, anchor=east] at (-0.10,5.000) {0.6};
		\draw[axisline] (0.00,0) -- (0.00,5);
		\draw[zeroline] (0.10,0.000) -- (13.90,0.000);
		\node[rotate=90, anchor=south, text=black!70] at (-0.88,2.5) {Spearman correlation};

		\foreach \x/\lo/\m/\hi/\c/\w/\s/\b in {%
				0.38/1.881/2.512/3.109/barone/0.28/85/0.000,
				1.00/2.196/2.839/3.426/bartwo/0.28/85/0.000,
				1.62/2.347/2.997/3.619/barthree/0.28/85/0.000,
				2.78/1.766/2.644/3.450/barone/0.28/85/0.000,
				3.40/2.680/3.441/4.252/bartwo/0.28/85/0.000,
				4.02/2.007/2.839/3.609/barthree/0.28/85/0.000,
				5.18/1.791/2.442/3.013/barone/0.28/85/0.000,
				5.80/2.331/2.989/3.617/bartwo/0.28/85/0.000,
				6.42/1.989/2.686/3.352/barthree/0.28/85/0.000,
				7.58/2.063/2.758/3.362/barone/0.28/85/0.000,
				8.20/2.281/2.950/3.569/bartwo/0.28/85/0.000,
				8.82/2.661/3.356/3.977/barthree/0.28/85/0.000,
				9.98/1.173/1.891/2.609/barone/0.28/85/0.000,
				10.60/1.145/1.906/2.648/bartwo/0.28/85/0.000,
				11.22/1.704/2.435/3.168/barthree/0.28/85/0.000,
				12.38/0.891/2.143/3.486/barone/0.28/85/0.000,
				13.00/1.124/2.289/3.498/bartwo/0.28/85/0.000,
				13.62/2.045/3.107/4.180/barthree/0.28/85/0.000}{%
				\fill[\c!\s] ({\x-\w},\b) rectangle ({\x+\w},\m);
				\draw[draw=\c!70!black, line width=0.3pt] ({\x-\w},\b) rectangle ({\x+\w},\m);
				\draw[errbar] (\x,\lo) -- (\x,\hi);
				\draw[errbar] ({\x-0.36*\w},\lo) -- ({\x+0.36*\w},\lo);
				\draw[errbar] ({\x-0.36*\w},\hi) -- ({\x+0.36*\w},\hi);}

		\node[anchor=north, align=center, inner sep=3pt] at (1.00,0) {all eight \\(published) \\8 models};
		\node[anchor=north, align=center, inner sep=3pt] at (3.40,0) {open \\weight only \\5 models};
		\node[anchor=north, align=center, inner sep=3pt] at (5.80,0) {no GPT \\family \\7 models};
		\node[anchor=north, align=center, inner sep=3pt] at (8.20,0) {drop the \\weakest \\7 models};
		\node[anchor=north, align=center, inner sep=3pt] at (10.60,0) {drop two \\weakest \\6 models};
		\node[anchor=north, align=center, inner sep=3pt] at (13.00,0) {frontier \\only \\3 models};

		\node[glabel, anchor=east] at ([yshift=0.45cm]1.35,5.000) {rubric generator:};
		\node[key, fill=barone!85, draw=barone!70!black, anchor=center] (legendkey0) at ([yshift=0.45cm]1.50,5.000) {};
		\node[anchor=west, inner sep=2pt] (legendname0) at (legendkey0.east) {Qwen3.8-27B};
		\node[key, fill=bartwo!85, draw=bartwo!70!black, anchor=center] (legendkey1) at ([xshift=0.45cm]legendname0.east) {};
		\node[anchor=west, inner sep=2pt] (legendname1) at (legendkey1.east) {Deepseek-V4-Flash};
		\node[key, fill=barthree!85, draw=barthree!70!black, anchor=center] (legendkey2) at ([xshift=0.45cm]legendname1.east) {};
		\node[anchor=west, inner sep=2pt] (legendname2) at (legendkey2.east) {Opus-5};

	\end{tikzpicture}
	\caption{For different choices of response panel, each corresponding to something one might reasonably do, the value of the score correlation metric changes. }
	\label{fig:response_curations}
\end{figure}


==> inputs/figures/A04_it_panel.tex <==
\providecolor{barexpert}{HTML}{6B6B6B}
\providecolor{barone}{HTML}{2A78D6}
\providecolor{bartwo}{HTML}{EB6834}
\providecolor{barthree}{HTML}{1BAF7A}
\providecolor{barfour}{HTML}{8E5EA2}

\begin{figure}[!t]
	\centering
	\begin{tikzpicture}[
			x=0.53cm, y=1cm,
			font=\footnotesize,
			grid/.style={draw=black!12, line width=0.3pt},
			zeroline/.style={draw=black!55, line width=0.5pt},
			axisline/.style={draw=black!45, line width=0.4pt},
			errbar/.style={draw=black!70, line width=0.55pt},
			tick/.style={font=\scriptsize, text=black!65},
			glabel/.style={font=\scriptsize, text=black!55},
			key/.style={draw=black!25, minimum width=0.26cm, minimum height=0.16cm, inner sep=0pt, line width=0.3pt},
		]

		\draw[grid] (0.10,10.200) -- (21.10,10.200);
		\node[tick, anchor=east] at (-0.10,10.200) {-0.2};
		\draw[grid] (0.10,10.633) -- (21.10,10.633);
		\node[tick, anchor=east] at (-0.10,10.633) {-0.1};
		\draw[grid] (0.10,11.067) -- (21.10,11.067);
		\node[tick, anchor=east] at (-0.10,11.067) {0};
		\draw[grid] (0.10,11.500) -- (21.10,11.500);
		\node[tick, anchor=east] at (-0.10,11.500) {0.1};
		\draw[grid] (0.10,11.933) -- (21.10,11.933);
		\node[tick, anchor=east] at (-0.10,11.933) {0.2};
		\draw[grid] (0.10,12.367) -- (21.10,12.367);
		\node[tick, anchor=east] at (-0.10,12.367) {0.3};
		\draw[grid] (0.10,12.800) -- (21.10,12.800);
		\node[tick, anchor=east] at (-0.10,12.800) {0.4};
		\draw[axisline] (0,10.200) -- (0,12.800);
		\draw[zeroline] (0.10,11.067) -- (21.10,11.067);
		\node[anchor=east, text=black!70, xshift=-0.6cm, align=center] at (-0.10,11.500) {Training\\target};

		\draw[grid] (0.10,6.800) -- (21.10,6.800);
		\node[tick, anchor=east] at (-0.10,6.800) {-0.4};
		\draw[grid] (0.10,7.125) -- (21.10,7.125);
		\node[tick, anchor=east] at (-0.10,7.125) {-0.3};
		\draw[grid] (0.10,7.450) -- (21.10,7.450);
		\node[tick, anchor=east] at (-0.10,7.450) {-0.2};
		\draw[grid] (0.10,7.775) -- (21.10,7.775);
		\node[tick, anchor=east] at (-0.10,7.775) {-0.1};
		\draw[grid] (0.10,8.100) -- (21.10,8.100);
		\node[tick, anchor=east] at (-0.10,8.100) {0};
		\draw[grid] (0.10,8.425) -- (21.10,8.425);
		\node[tick, anchor=east] at (-0.10,8.425) {0.1};
		\draw[grid] (0.10,8.750) -- (21.10,8.750);
		\node[tick, anchor=east] at (-0.10,8.750) {0.2};
		\draw[grid] (0.10,9.075) -- (21.10,9.075);
		\node[tick, anchor=east] at (-0.10,9.075) {0.3};
		\draw[grid] (0.10,9.400) -- (21.10,9.400);
		\node[tick, anchor=east] at (-0.10,9.400) {0.4};
		\draw[axisline] (0,6.800) -- (0,9.400);
		\draw[zeroline] (0.10,8.100) -- (21.10,8.100);
		\node[anchor=east, text=black!70, xshift=-0.6cm, align=center] at (-0.10,8.100) {Detect good\\responses};

		\draw[grid] (0.10,3.400) -- (21.10,3.400);
		\node[tick, anchor=east] at (-0.10,3.400) {0};
		\draw[grid] (0.10,3.771) -- (21.10,3.771);
		\node[tick, anchor=east] at (-0.10,3.771) {0.1};
		\draw[grid] (0.10,4.143) -- (21.10,4.143);
		\node[tick, anchor=east] at (-0.10,4.143) {0.2};
		\draw[grid] (0.10,4.514) -- (21.10,4.514);
		\node[tick, anchor=east] at (-0.10,4.514) {0.3};
		\draw[grid] (0.10,4.886) -- (21.10,4.886);
		\node[tick, anchor=east] at (-0.10,4.886) {0.4};
		\draw[grid] (0.10,5.257) -- (21.10,5.257);
		\node[tick, anchor=east] at (-0.10,5.257) {0.5};
		\draw[grid] (0.10,5.629) -- (21.10,5.629);
		\node[tick, anchor=east] at (-0.10,5.629) {0.6};
		\draw[grid] (0.10,6.000) -- (21.10,6.000);
		\node[tick, anchor=east] at (-0.10,6.000) {0.7};
		\draw[axisline] (0,3.400) -- (0,6.000);
		\draw[zeroline] (0.10,3.400) -- (21.10,3.400);
		\node[anchor=east, text=black!70, xshift=-0.6cm, align=center] at (-0.10,4.700) {Detect bad\\responses};

		\draw[grid] (0.10,0.000) -- (21.10,0.000);
		\node[tick, anchor=east] at (-0.10,0.000) {0};
		\draw[grid] (0.10,0.325) -- (21.10,0.325);
		\node[tick, anchor=east] at (-0.10,0.325) {0.1};
		\draw[grid] (0.10,0.650) -- (21.10,0.650);
		\node[tick, anchor=east] at (-0.10,0.650) {0.2};
		\draw[grid] (0.10,0.975) -- (21.10,0.975);
		\node[tick, anchor=east] at (-0.10,0.975) {0.3};
		\draw[grid] (0.10,1.300) -- (21.10,1.300);
		\node[tick, anchor=east] at (-0.10,1.300) {0.4};
		\draw[grid] (0.10,1.625) -- (21.10,1.625);
		\node[tick, anchor=east] at (-0.10,1.625) {0.5};
		\draw[grid] (0.10,1.950) -- (21.10,1.950);
		\node[tick, anchor=east] at (-0.10,1.950) {0.6};
		\draw[grid] (0.10,2.275) -- (21.10,2.275);
		\node[tick, anchor=east] at (-0.10,2.275) {0.7};
		\draw[grid] (0.10,2.600) -- (21.10,2.600);
		\node[tick, anchor=east] at (-0.10,2.600) {0.8};
		\draw[axisline] (0,0.000) -- (0,2.600);
		\draw[zeroline] (0.10,0.000) -- (21.10,0.000);
		\node[anchor=east, text=black!70, xshift=-0.6cm, align=center] at (-0.10,1.300) {Degradation\\flag};

		\foreach \x/\lo/\m/\hi/\c/\w/\s/\b in {%
				0.38/10.959/11.134/11.298/barone/0.28/85/11.067,
				1.00/11.000/11.308/11.601/bartwo/0.28/85/11.067,
				1.62/11.572/11.819/12.066/barthree/0.28/85/11.067,
				2.78/11.452/11.652/11.855/barone/0.28/85/11.067,
				3.40/11.600/11.804/11.986/bartwo/0.28/85/11.067,
				4.02/12.138/12.382/12.620/barthree/0.28/85/11.067,
				5.18/10.440/10.763/11.036/barone/0.28/85/11.067,
				5.80/10.658/11.006/11.314/bartwo/0.28/85/11.067,
				6.42/11.180/11.502/11.814/barthree/0.28/85/11.067,
				7.58/10.966/11.183/11.393/barone/0.28/85/11.067,
				8.20/10.992/11.278/11.527/bartwo/0.28/85/11.067,
				8.82/11.533/11.815/12.082/barthree/0.28/85/11.067,
				9.98/10.912/11.173/11.398/barone/0.28/85/11.067,
				10.60/11.157/11.356/11.553/bartwo/0.28/85/11.067,
				11.22/11.648/11.945/12.248/barthree/0.28/85/11.067,
				12.38/11.199/11.394/11.582/barone/0.28/85/11.067,
				13.00/11.381/11.657/11.923/bartwo/0.28/85/11.067,
				13.62/12.114/12.402/12.670/barthree/0.28/85/11.067,
				14.78/10.840/11.067/11.255/barone/0.28/85/11.067,
				15.40/11.122/11.340/11.561/bartwo/0.28/85/11.067,
				16.02/11.519/11.855/12.159/barthree/0.28/85/11.067,
				17.18/10.972/11.202/11.411/barone/0.28/85/11.067,
				17.80/11.241/11.437/11.649/bartwo/0.28/85/11.067,
				18.42/11.344/11.635/11.892/barthree/0.28/85/11.067,
				19.58/10.795/11.055/11.257/barone/0.28/85/11.067,
				20.20/11.043/11.286/11.523/bartwo/0.28/85/11.067,
				20.82/11.165/11.529/11.808/barthree/0.28/85/11.067,
				0.38/8.149/8.455/8.741/barone/0.28/85/8.100,
				1.00/8.226/8.475/8.721/bartwo/0.28/85/8.100,
				1.62/8.187/8.340/8.494/barthree/0.28/85/8.100,
				2.78/8.778/8.997/9.230/barone/0.28/85/8.100,
				3.40/8.768/8.960/9.135/bartwo/0.28/85/8.100,
				4.02/8.562/8.682/8.810/barthree/0.28/85/8.100,
				5.18/7.049/7.613/8.100/barone/0.28/85/8.100,
				5.80/7.588/7.977/8.306/bartwo/0.28/85/8.100,
				6.42/7.603/7.868/8.100/barthree/0.28/85/8.100,
				7.58/7.471/8.048/8.528/barone/0.28/85/8.100,
				8.20/7.956/8.341/8.673/bartwo/0.28/85/8.100,
				8.82/7.897/8.163/8.379/barthree/0.28/85/8.100,
				9.98/8.426/8.733/9.032/barone/0.28/85/8.100,
				10.60/8.481/8.769/9.067/bartwo/0.28/85/8.100,
				11.22/8.333/8.502/8.669/barthree/0.28/85/8.100,
				12.38/8.007/8.523/8.946/barone/0.28/85/8.100,
				13.00/8.395/8.690/8.949/bartwo/0.28/85/8.100,
				13.62/8.275/8.465/8.643/barthree/0.28/85/8.100,
				14.78/7.647/8.153/8.595/barone/0.28/85/8.100,
				15.40/7.913/8.436/8.882/bartwo/0.28/85/8.100,
				16.02/8.100/8.312/8.533/barthree/0.28/85/8.100,
				17.18/7.636/8.376/8.896/barone/0.28/85/8.100,
				17.80/8.249/8.652/9.007/bartwo/0.28/85/8.100,
				18.42/7.750/8.227/8.617/barthree/0.28/85/8.100,
				19.58/8.227/8.585/8.922/barone/0.28/85/8.100,
				20.20/7.940/8.474/8.854/bartwo/0.28/85/8.100,
				20.82/8.063/8.296/8.514/barthree/0.28/85/8.100,
				0.38/3.878/4.023/4.178/barone/0.28/85/3.400,
				1.00/4.113/4.329/4.541/bartwo/0.28/85/3.400,
				1.62/4.036/4.222/4.394/barthree/0.28/85/3.400,
				2.78/3.870/4.075/4.269/barone/0.28/85/3.400,
				3.40/4.110/4.379/4.633/bartwo/0.28/85/3.400,
				4.02/3.853/4.034/4.192/barthree/0.28/85/3.400,
				5.18/4.717/4.935/5.159/barone/0.28/85/3.400,
				5.80/5.183/5.414/5.656/bartwo/0.28/85/3.400,
				6.42/5.119/5.303/5.492/barthree/0.28/85/3.400,
				7.58/4.477/4.683/4.881/barone/0.28/85/3.400,
				8.20/4.893/5.104/5.301/bartwo/0.28/85/3.400,
				8.82/4.658/4.845/5.012/barthree/0.28/85/3.400,
				9.98/3.474/3.540/3.618/barone/0.28/85/3.400,
				10.60/3.495/3.583/3.675/bartwo/0.28/85/3.400,
				11.22/3.463/3.538/3.613/barthree/0.28/85/3.400,
				12.38/3.692/3.833/3.974/barone/0.28/85/3.400,
				13.00/3.807/3.968/4.143/bartwo/0.28/85/3.400,
				13.62/3.684/3.824/3.968/barthree/0.28/85/3.400,
				14.78/4.939/5.148/5.348/barone/0.28/85/3.400,
				15.40/5.267/5.499/5.708/bartwo/0.28/85/3.400,
				16.02/5.023/5.227/5.418/barthree/0.28/85/3.400,
				17.18/4.566/4.763/4.941/barone/0.28/85/3.400,
				17.80/4.807/5.028/5.238/bartwo/0.28/85/3.400,
				18.42/4.703/4.902/5.086/barthree/0.28/85/3.400,
				19.58/4.917/5.124/5.318/barone/0.28/85/3.400,
				20.20/5.242/5.479/5.689/bartwo/0.28/85/3.400,
				20.82/4.915/5.109/5.284/barthree/0.28/85/3.400,
				0.38/1.030/1.206/1.403/barone/0.28/85/0.000,
				1.00/1.024/1.239/1.430/bartwo/0.28/85/0.000,
				1.62/1.115/1.315/1.514/barthree/0.28/85/0.000,
				2.78/0.824/1.005/1.191/barone/0.28/85/0.000,
				3.40/0.771/0.957/1.144/bartwo/0.28/85/0.000,
				4.02/0.657/0.881/1.099/barthree/0.28/85/0.000,
				5.18/1.556/1.726/1.898/barone/0.28/85/0.000,
				5.80/1.497/1.689/1.877/bartwo/0.28/85/0.000,
				6.42/1.565/1.741/1.892/barthree/0.28/85/0.000,
				7.58/1.637/1.803/1.947/barone/0.28/85/0.000,
				8.20/1.555/1.741/1.894/bartwo/0.28/85/0.000,
				8.82/1.777/1.926/2.073/barthree/0.28/85/0.000,
				9.98/0.180/0.323/0.476/barone/0.28/85/0.000,
				10.60/0.183/0.318/0.471/bartwo/0.28/85/0.000,
				11.22/0.062/0.153/0.261/barthree/0.28/85/0.000,
				12.38/0.741/0.915/1.068/barone/0.28/85/0.000,
				13.00/0.723/0.892/1.052/bartwo/0.28/85/0.000,
				13.62/0.461/0.638/0.853/barthree/0.28/85/0.000,
				14.78/1.838/2.017/2.177/barone/0.28/85/0.000,
				15.40/1.797/1.942/2.077/bartwo/0.28/85/0.000,
				16.02/1.907/2.068/2.222/barthree/0.28/85/0.000,
				17.18/1.793/1.957/2.101/barone/0.28/85/0.000,
				17.80/1.680/1.848/2.013/bartwo/0.28/85/0.000,
				18.42/2.078/2.211/2.336/barthree/0.28/85/0.000,
				19.58/1.833/1.998/2.160/barone/0.28/85/0.000,
				20.20/1.770/1.900/2.017/bartwo/0.28/85/0.000,
				20.82/1.971/2.110/2.248/barthree/0.28/85/0.000}{%
				\fill[\c!\s] ({\x-\w},\b) rectangle ({\x+\w},\m);
				\draw[draw=\c!70!black, line width=0.3pt] ({\x-\w},\b) rectangle ({\x+\w},\m);
				\draw[errbar] (\x,\lo) -- (\x,\hi);
				\draw[errbar] ({\x-0.36*\w},\lo) -- ({\x+0.36*\w},\lo);
				\draw[errbar] ({\x-0.36*\w},\hi) -- ({\x+0.36*\w},\hi);}

		\node[anchor=north, align=center, inner sep=3pt] at (1.00,0) {Qwen};
		\node[anchor=north, align=center, inner sep=3pt] at (3.40,0) {Llama};
		\node[anchor=north, align=center, inner sep=3pt] at (5.80,0) {Qwq-32B};
		\node[anchor=north, align=center, inner sep=3pt] at (8.20,0) {Glm};
		\node[anchor=north, align=center, inner sep=3pt] at (10.60,0) {Grok};
		\node[anchor=north, align=center, inner sep=3pt] at (13.00,0) {Sonnet};
		\node[anchor=north, align=center, inner sep=3pt] at (15.40,0) {Deepseek};
		\node[anchor=north, align=center, inner sep=3pt] at (17.80,0) {GPT-5};
		\node[anchor=north, align=center, inner sep=3pt] at (20.20,0) {Terra};

		\node[glabel, anchor=east] at ([yshift=0.45cm]1.35,12.800) {rubric generator:};
		\node[key, fill=barone!85, draw=barone!70!black, anchor=center] (legendkey0) at ([yshift=0.45cm]1.50,12.800) {};
		\node[anchor=west, inner sep=2pt] (legendname0) at (legendkey0.east) {Qwen3.8-27B};
		\node[key, fill=bartwo!85, draw=bartwo!70!black, anchor=center] (legendkey1) at ([xshift=0.45cm]legendname0.east) {};
		\node[anchor=west, inner sep=2pt] (legendname1) at (legendkey1.east) {Deepseek-V4-Flash};
		\node[key, fill=barthree!85, draw=barthree!70!black, anchor=center] (legendkey2) at ([xshift=0.45cm]legendname1.east) {};
		\node[anchor=west, inner sep=2pt] (legendname2) at (legendkey2.east) {Opus-5};

	\end{tikzpicture}
	\caption{How do IT metrics vary based on response model? For responses from the model on the x-axis, we measure (from top to bottom) the four tasks. 
	Specifically, the top is the training target: $\1C^*$ gained on $R_{+\1C^g}$.
	Second is detecting good responses: $\1C^g$ gained on $R_{+\1C^*}$.
	Third is detecting bad responses: $\1C^g$ lost on $R_{-\1C^*}$.
	Bottom is the degradation flag: $\1C^*$ lost on $R_{-\1C^g}$.
	The paper uses the last column. 
	}
	\label{fig:it_panel}
\end{figure}


==> inputs/handwritten/01_figure_overall_setting.tex <==
\providecolor{slate}{RGB}{88,98,112}
\providecolor{figblue}{RGB}{48,92,133}
\providecolor{figgreen}{RGB}{55,118,78}
\providecolor{figred}{RGB}{163,62,58}
\providecolor{perturbflow}{RGB}{125,85,150}
\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,
  item/.style={align=center,inner sep=4pt},
  model/.style={item,draw=black!35,rounded corners=2pt,
    minimum width=2.15cm,minimum height=.75cm},
  flow/.style={->,draw=black!60,line width=.6pt},
  perturb/.style={flow,draw=perturbflow},
  cell/.style={minimum width=.30cm,minimum height=.29cm,inner sep=0pt},
  off/.style={cell,draw=black!30},
  on/.style={cell,draw=slate,fill=slate!85},
  forced/.style={cell,draw=figblue!80!black,fill=figblue!75},
  transfer/.style={cell,draw=figgreen!80!black,fill=figgreen!70},
  missed/.style={cell,draw=figred,line width=.7pt}]

\node[font=\footnotesize\bfseries,anchor=west] at (-.45,2.75)
  {(a) Generate and evaluate};
\node[font=\footnotesize\bfseries,anchor=west] at (10.05,2.75)
  {(b) Perturb and re-evaluate};
\draw[black!18,line width=.4pt] (9.85,-1.6) -- (9.85,2.45);

\node[item] (query) at (0,1.45) {Query $X$};
\node[item] (response) at (7.97,1.45) {Response $R$};
\draw[flow] (query) -- node[midway,above=3pt] {Response model $M$} (response);

\node[item] (generated) at (5.4,0) {Generated rubric\\$\1C^g$};
\node[item] (expert) at (5.4,-1.1) {Expert rubric $\1C^*$\\{\scriptsize (ground truth)}};
\draw[draw=black!60,line width=.6pt] (query.south) -- (0,-1.1);
\draw[flow] (0,0) -- node[midway,above=3pt] {Rubric generator $G$} (generated.west);
\draw[flow] (0,-1.1) -- node[midway,above=3pt] {Expert review} (expert.west);

\foreach \s [count=\i] in {on,on,off,off,off}
  {\node[\s] at ({7.25+.36*(\i-1)},0) {};}
\foreach \s [count=\i] in {on,off,on,off}
  {\node[\s] at ({7.43+.36*(\i-1)},-1.1) {};}
\draw[flow] (generated.east) -- (7.02,0);
\draw[flow] (expert.east) -- (7.20,-1.1);

\draw[flow] (response.east) .. controls (9.55,1.45) and (9.55,0) .. (8.92,0);
\draw[flow] (response.east) .. controls (10.05,1.45) and (10.05,-1.1) .. (8.74,-1.1);

\node[model,minimum width=2.6cm] (perturber) at (12.05,1.45)
  {Response model $M$\\{\scriptsize satisfy all criteria in $\1C^g$}};
\node[item] (perturbed) at (15.92,1.45) {Response $R'$};
\draw[perturb] (response.east) -- (perturber.west);
\draw[perturb] (perturber) -- (perturbed);
\draw[perturb,preaction={draw=white,line width=3pt}]
  (generated.north) -- (5.4,.62) -- (12.05,.62) -- (perturber.south);
\node[font=\scriptsize,anchor=south,fill=white,text=perturbflow,inner sep=1pt]
  at (10.6,.65) {$\1C^g$};

\node[item] (samegenerated) at (12.4,0) {Same generated rubric\\$\1C^g$};
\node[item] (sameexpert) at (12.4,-1.1) {Same expert rubric\\$\1C^*$};
\foreach \s [count=\i] in {on,on,forced,forced,forced}
  {\node[\s] at ({15.2+.36*(\i-1)},0) {};}
\foreach \s [count=\i] in {on,transfer,on,missed}
  {\node[\s] at ({15.38+.36*(\i-1)},-1.1) {};}
\draw[perturb] (samegenerated.east) -- (14.97,0);
\draw[perturb] (sameexpert.east) -- (15.15,-1.1);
\draw[perturb] (perturbed.east) .. controls (17.5,1.45) and (17.5,0) .. (16.87,0);
\draw[perturb] (perturbed.east) .. controls (18,1.45) and (18,-1.1) .. (16.69,-1.1);

\draw[black!25,line width=.4pt] (-.45,-1.8) -- (17.5,-1.8);
\node[on] at (2,-2.15) {};
\node[anchor=west,font=\scriptsize] at (2.2,-2.15) {pass};
\node[off] at (3.55,-2.15) {};
\node[anchor=west,font=\scriptsize] at (3.75,-2.15) {fail};
\node[forced] at (5.1,-2.15) {};
\node[anchor=west,font=\scriptsize] at (5.3,-2.15) {intervened to pass};
\node[transfer] at (8.35,-2.15) {};
\node[anchor=west,font=\scriptsize] at (8.55,-2.15) {expert criterion gained};
\node[missed] at (12.75,-2.15) {};
\node[anchor=west,font=\scriptsize] at (12.95,-2.15) {expert criterion still failed};
\end{tikzpicture}%
}
\caption{Overall setting and response perturbation.
\textbf{(a)} Model $M$ produces a response $R$ to query $X$, rubric-generator $G$ generates a rubric $\1C^g$ from $X$ alone, and humans generate the expert rubric $\1C^*$. 
Both rubrics evaluate the same response. The boxes / cells represent criteria, and are filled (in grey) when passed and empty when failed.
\textbf{(b)} The response model $M$ edits $R$ to satisfy all criteria in $\1C^g$, and the resulting $R'$ is evaluated on $\1C^*$.
Blue cells show generated criteria that are passed by design after intervention; green and red show an expert criterion satisfied post-intervention and one still failed. Outcomes are illustrative.}
\label{fig:overall_setting}
\end{figure}


==> inputs/handwritten/02_figure_three_approaches.tex <==
\usetikzlibrary{calc}

\definecolor{slate}{RGB}{88,98,112}     %
\definecolor{figblue}{RGB}{48,92,133}   %
\definecolor{figgreen}{RGB}{55,118,78}  %
\definecolor{figred}{RGB}{163,62,58}    %

\newcommand{\vpair}[4]{%
	\foreach \s [count=\i] in {#3} {\node[\s] at ({#1-0.21},{#2-0.33*(\i-1)}) {};}%
	\foreach \s [count=\i] in {#4} {\node[\s] at ({#1+0.21},{#2-0.165-0.33*(\i-1)}) {};}%
}

\begin{figure}[t]
	\centering
	\resizebox{\textwidth}{!}{%
		\begin{tikzpicture}[
				x=1cm, y=1cm,
				font=\footnotesize,
				ptitle/.style={font=\footnotesize\bfseries},
				mini/.style={font=\tiny},
				crit/.style={draw=black!60, minimum width=1.15cm, minimum height=0.34cm,
						inner sep=0pt},
				nomatch/.style={crit, draw=black!45, text=black!55},
				edge/.style={draw=black!55, line width=0.4pt},
				stub/.style={draw=black!40, line width=0.4pt},
				cell/.style={minimum width=0.30cm, minimum height=0.29cm, inner sep=0pt},
				off/.style={cell, draw=black!30},
				on/.style={cell, draw=slate, fill=slate!85},
				forced/.style={cell, draw=figblue!80!black, fill=figblue!75},
				transfer/.style={cell, draw=figgreen!80!black, fill=figgreen!70},
				missed/.style={cell, draw=figred, line width=0.7pt},
				key/.style={cell, minimum width=0.20cm, minimum height=0.20cm},
			]

			\draw[black!18, line width=0.3pt] (4.65,1.76) -- (4.65,5.55);
			\draw[black!18, line width=0.3pt] (10.80,1.76) -- (10.80,5.55);

			\node[ptitle] at (2.45,5.35) {(a) Semantic (LLM) matching};
			\node at (1.25,4.88) {$\1C^g$ (generated)};
			\node at (3.75,4.88) {$\1C^*$ (expert)};

			\node[crit]    (g1) at (1.25,4.45) {$c_1^g$};
			\node[crit]    (g2) at (1.25,3.90) {$c_2^g$};
			\node[crit]    (g3) at (1.25,3.35) {$c_3^g$};
			\node[nomatch] (g4) at (1.25,2.80) {$c_4^g$};
			\node[nomatch] (g5) at (1.25,2.25) {$c_5^g$};

			\node[crit]    (t1) at (3.75,4.18) {$c_1^*$};
			\node[crit]    (t2) at (3.75,3.63) {$c_2^*$};
			\node[crit]    (t3) at (3.75,3.08) {$c_3^*$};
			\node[nomatch] (t4) at (3.75,2.53) {$c_4^*$};

			\draw[edge] (g1.east) -- (t1.west);
			\draw[edge] (g2.east) -- (t2.west);
			\draw[edge] (g2.east) -- (t3.west);
			\draw[edge] (g3.east) -- (t3.west);

			\draw[stub] (g4.east) -- ++(0.22,0) node[mini, text=black!55, anchor=west, inner sep=1.5pt] {$\times$};
			\draw[stub] (g5.east) -- ++(0.22,0) node[mini, text=black!55, anchor=west, inner sep=1.5pt] {$\times$};
			\draw[stub] (t4.west) -- ++(-0.22,0) node[mini, text=black!55, anchor=east, inner sep=1.5pt] {$\times$};

			\node[ptitle] at (7.95,5.35) {(b) Score correlation};

			\node[mini] at (6.29,4.62) {$\1C^g$};
			\node[mini] at (6.71,4.46) {$\1C^*$};

			\node at (6.50,4.88) {$R_1$};
			\vpair{6.50}{4.20}{on,on,on,on,off}{off,on,on,on}
			\node at (8.00,4.88) {$R_2$};
			\vpair{8.00}{4.20}{on,on,off,off,off}{on,off,off,off}
			\node at (9.50,4.88) {$R_3$};
			\vpair{9.50}{4.20}{on,off,off,off,off}{off,off,off,off}
			\node at (10.25,3.65) {$\cdots$};

			\node[anchor=east, font=\scriptsize] at (5.90,2.50) {$\4{frac}(\1C^g)$};
			\node[anchor=east, font=\scriptsize] at (5.90,2.18) {$\4{frac}(\1C^*)$};
			\foreach \x/\fg/\ft in {6.50/0.80/0.75, 8.00/0.40/0.25, 9.50/0.20/0.00}{%
					\node at (\x,2.50) {$\fg$};
					\node at (\x,2.18) {$\ft$};}
			\node at (10.25,2.50) {$\cdots$};
			\node at (10.25,2.18) {$\cdots$};

			\begin{scope}[xshift=3mm]
			\node[ptitle] at (13.60,5.35) {(c) Interventional transfer (ours)};

			\node[mini] at (12.09,4.62) {$\1C^g$};
			\node[mini] at (12.51,4.46) {$\1C^*$};

			\node at (12.30,4.88) {$R_2$};
			\vpair{12.30}{4.20}{on,on,off,off,off}{on,off,off,off}

			\draw[->, draw=figblue, line width=0.55pt] (12.75,3.55) -- (14.35,3.55);
			\node[mini, text=figblue] at (13.55,3.80) {edit to pass $\1C^g$};

			\node at (14.80,4.88) {$R_2'$};
			\vpair{14.80}{4.20}{on,on,forced,forced,forced}{on,transfer,missed,missed}

			\node[anchor=east, font=\scriptsize] at (11.86,2.50) {$\4{frac}(\1C^g)$};
			\node[anchor=east, font=\scriptsize] at (11.86,2.18) {$\4{frac}(\1C^*)$};
			\foreach \x/\fg/\ft in {12.30/0.40/0.25, 14.80/1.00/0.50}{%
					\node at (\x,2.50) {$\fg$};
					\node at (\x,2.18) {$\ft$};}

			\node[key, forced]   at (11.55,1.82) {};
			\node[mini, anchor=west] at (11.72,1.82) {forced};
			\node[key, transfer] at (12.95,1.82) {};
			\node[mini, anchor=west] at (13.12,1.82) {transfers};
			\node[key, missed]   at (14.55,1.82) {};
			\node[mini, anchor=west] at (14.72,1.82) {missed};
			\end{scope}

			\draw[black!30, line width=0.4pt] (0,1.58) -- (16.75,1.58);
			\node at (2.45,1.12) {$\4{precision}=0.60$,\quad $\4{recall}=0.75$};
			\node at (7.95,1.12) {$\rho\big(\4{frac}(\1C^g),\4{frac}(\1C^*)\big)=1.00$};
			\node at (13.90,1.12) {$\Delta\,\4{frac}(\1C^*)=0.25$,\quad $Q^{+}(\1C^g \to \1C^*) = 1/3$};

		\end{tikzpicture}%
	}
	\caption{Illustration of three approaches for evaluating rubric generation.
		$\1C^g$ is a 5-criterion generated rubric and $\1C^*$ is a 4-criterion expert rubric. Scores are aggregated with $\4{frac}(\1C; R)$, the fraction of passed criteria over total criteria.
		\textbf{(a)} Semantic matching of criteria, which enables the calculation of precision and recall metrics.
		\textbf{(b)} Correlation on a population of responses.
		\textbf{(c)} An example of an Interventional Transfer metric (ours), which measures the fraction of previously missed expert criteria that are passed after we intervene to pass all generated criteria. %
	}
	\label{fig:three_approaches}
\end{figure}


==> inputs/handwritten/03_figure_intervention_grid.tex <==
\begin{figure}[t]
	\centering
	\begin{tikzpicture}[
			x=1cm, y=1cm,
			font=\footnotesize,
			hdr/.style={align=center},
			cellbox/.style={draw=black!25, minimum width=4.3cm, minimum height=1.1cm,
					text width=4.0cm, align=center, inner sep=3pt},
		]

		\node[font=\footnotesize\bfseries] at (2.2,1.75) {intervene on};
		\node[hdr] at (0,1.25)   {$\1C^g$ (Generated Rubric)};
		\node[hdr] at (4.4,1.25) {$\1C^*$ (Expert Rubric)};

		\node[font=\footnotesize\bfseries, anchor=east] at (-2.30,1.25) {intervene to};
		\node[hdr, anchor=east] at (-2.30,0.5)  {\textbf{pass} all rubric items};
		\node[hdr, anchor=east] at (-2.30,-0.65) {\textbf{fail} all rubric items};

		\node[cellbox] at (0,0.5)     {Fraction of \textit{expert} criteria that shift from \textit{failing} to \textit{passing} post-intervention.};
		\node[cellbox] at (4.4,0.5)   {Fraction of \textit{generated} criteria that shift from \textit{failing} to \textit{passing} post-intervention.};
		\node[cellbox] at (0,-0.65)   {Fraction of \textit{expert} criteria that shift from \textit{passing} to \textit{failing} post-intervention.};
		\node[cellbox] at (4.4,-0.65) {Fraction of \textit{generated} criteria that shift from \textit{passing} to \textit{failing} post-intervention.};

	\end{tikzpicture}
	\caption{The Interventional Transfer metrics described in~\cref{sec:framework}, each of which examines the extent to which \textit{intervention} on a response to pass/fail a target rubric \textit{transfers} to a corresponding improvement/degradation in the measurement rubric. Each cell has an interpretation in the context of a particular application of generated rubrics. Measuring with $\1C^*$ the intervention to pass $\1C^g$ corresponds to the quality of $\1C^g$ as a training target;  measuring the intervention to fail corresponds to the trustworthiness of a degradation flag from $\1C^g$.
	Measuring with $\1C^g$ the intervention to pass/fail $\1C^*$ corresponds to the ability of $\1C^g$ to detect good/bad responses. 
	}
	\label{fig:intervention_grid}
\end{figure}


==> inputs/handwritten/A03_figure_score_slices.tex <==
\usetikzlibrary{calc}

\providecolor{figblue}{RGB}{48,92,133}
\providecolor{figgreen}{RGB}{55,118,78}
\providecolor{figred}{RGB}{163,62,58}
\providecolor{barfour}{HTML}{8E5EA2}
\providecolor{bartwo}{HTML}{EB6834}

\newcommand{\gcell}[4]{%
	\draw[black!22,line width=.3pt] ({#1-0.70},{#2-0.37}) rectangle ({#1+0.70},{#2+0.37});
	\draw[black!15,line width=.3pt] ({#1-0.70},{#2-0.37}) -- ({#1+0.70},{#2+0.37});
	\node[num,text=figblue!75!black]  at ({#1-0.33},{#2+0.15}) {#3};
	\node[num,text=figgreen!65!black] at ({#1+0.33},{#2-0.15}) {#4};
}
\newcommand{\gcellp}[4]{%
	\draw[black!22,line width=.3pt] ({#1-0.70},{#2-0.37}) rectangle ({#1+0.70},{#2+0.37});
	\draw[black!15,line width=.3pt] ({#1-0.70},{#2-0.37}) -- ({#1+0.70},{#2+0.37});
	\node[num,text=figblue!75!black,font=\scriptsize\bfseries] at ({#1-0.33},{#2+0.15}) {#3};
	\node[num,text=figgreen!65!black] at ({#1+0.33},{#2-0.15}) {#4};
}

\begin{figure}[t]
	\centering
	\resizebox{\textwidth}{!}{%
		\begin{tikzpicture}[
				x=1cm, y=1cm,
				font=\footnotesize,
				num/.style={font=\scriptsize, inner sep=0pt},
				hd/.style={font=\scriptsize, text=black!65},
				gtitle/.style={font=\footnotesize\bfseries},
				cut/.style={line width=.8pt, dash pattern=on 2.2pt off 1.6pt, rounded corners=1.5pt},
			]

			\fill[figred!9, rounded corners=2pt] (4.02,4.16) rectangle (5.48,7.82);
			\fill[figred!9, rounded corners=2pt] (13.07,4.16) rectangle (14.53,7.82);

			\node[gtitle] at (4.00,8.42) {observed responses $R_{ik}$};
			\foreach \x/\m in {1.75/M_1, 3.25/M_2, 4.75/M_3, 6.25/M_4}
				{\node[hd] at (\x,7.58) {$\m$};}
			\foreach \y/\q in {6.95/X_1, 6.17/X_2, 5.39/X_3, 4.61/X_4}
				{\node[hd, anchor=east] at (0.92,\y) {$\q$};}

			\foreach \cx/\cy/\fg/\fs in {%
					1.75/6.95/.40/.50, 3.25/6.95/.60/.50, 4.75/6.95/.60/.75, 6.25/6.95/.80/.75,
					1.75/6.17/.20/.25, 3.25/6.17/.40/.50, 4.75/6.17/.60/.50, 6.25/6.17/.80/.75,
					1.75/5.39/.60/.75, 3.25/5.39/.60/.75, 4.75/5.39/.80/1.0, 6.25/5.39/1.0/1.0,
					1.75/4.61/.20/.25, 3.25/4.61/.40/.25, 4.75/4.61/.40/.50, 6.25/4.61/.60/.50}
				{\gcell{\cx}{\cy}{\fg}{\fs}}

			\node[gtitle] at (13.05,8.42) {after editing to pass $\1C^g$};
			\foreach \x/\m in {10.80/M_1, 12.30/M_2, 13.80/M_3, 15.30/M_4}
				{\node[hd] at (\x,7.58) {$\m$};}
			\foreach \y/\q in {6.95/X_1, 6.17/X_2, 5.39/X_3, 4.61/X_4}
				{\node[hd, anchor=east] at (9.97,\y) {$\q$};}

			\foreach \cx/\cy/\fg/\fs in {%
					10.80/6.95/1.0/.50, 12.30/6.95/1.0/.75, 13.80/6.95/1.0/.75, 15.30/6.95/1.0/.75,
					10.80/6.17/1.0/.25, 12.30/6.17/1.0/.50, 13.80/6.17/1.0/.75, 15.30/6.17/1.0/.75,
					10.80/5.39/1.0/.75, 12.30/5.39/1.0/.75, 13.80/5.39/1.0/1.0, 15.30/5.39/1.0/1.0,
					10.80/4.61/1.0/.25, 12.30/4.61/1.0/.50, 13.80/4.61/1.0/.75, 15.30/4.61/1.0/.50}
				{\gcellp{\cx}{\cy}{\fg}{\fs}}

			\draw[->, draw=figred, line width=1.1pt] (7.20,5.78) -- (9.55,5.78);
			\node[text=figred, anchor=south] at (8.35,5.92) {edit to pass $\1C^g$};

			\draw[cut, draw=bartwo]  (1.02,4.16) rectangle (2.48,7.82);
			\draw[cut, draw=barfour] (0.98,5.78) rectangle (7.02,6.56);
			\draw[cut, draw=figred]  (4.02,4.16) rectangle (5.48,7.82);
			\draw[cut, draw=figred]  (13.07,4.16) rectangle (14.53,7.82);

			\node[anchor=west] at (0.40,3.88) {Each cell is split on the diagonal: the
				generated score \textcolor{figblue!75!black}{$\4{frac}(\1C^g;R)$} above it, the
				expert score \textcolor{figgreen!65!black}{$\4{frac}(\1C^*;R)$} below.};
			\draw[black!30, line width=.4pt] (0.40,3.58) -- (15.45,3.58);

			\draw[cut, draw=bartwo] (0.45,3.06) rectangle (0.85,3.34);
			\node[anchor=west] at (1.00,3.20) {\textbf{within a column} --- one model,
				across queries \ (RubricRAG): \ Spearman $\rho = 1.00$};

			\draw[cut, draw=barfour] (0.45,2.46) rectangle (0.85,2.74);
			\node[anchor=west] at (1.00,2.60) {\textbf{within a row} --- one query,
				across models, then averaged \ (GenRubric): \ Spearman $\rho = 0.95$};

			\fill[figred!25] (0.45,1.86) rectangle (0.85,2.14);
			\draw[cut, draw=figred] (0.45,1.86) rectangle (0.85,2.14);
			\node[anchor=west] at (1.00,2.00) {\textbf{interventional transfer
					(ours)} --- one column, both grids, the change in the expert score
				alone: \ $\Delta\,\4{frac}(\1C^*) = +0.125$};

		\end{tikzpicture}%
	}
	\caption{
		Illustration of the difference between typical \textbf{score correlation} approaches and our proposed approach.
		Rows are user queries $X_i$ and columns are responses from different models $M_k$, and each cell has fraction of passing criteria in the generated (above diagonal) and expert (below diagonal) rubrics. 
		The left figure considers existing responses and the right side considers perturbed responses.
		Existing score-correlation approaches differ in which population of responses they consider.
		The method used in \citet{2026dhole_rubricrag} (RubricRAG) is the correlation across queries for a single model, illustrated by the vertical slice. 
		The method used in \citet{2026chen_genrubric} (GenRubric) is the expected correlation across models, illustrated by the horizontal slice.
		Our method examines the expected difference between responses perturbed to satisfy one rubric, measured by the other rubric. 
		The example illustrates a possible failure mode of score correlation, where the correlation is nearly perfect on a population ($1.00$ down the first column and $0.95$ across the second row), but does not substantially move the expert rubric score. 
	}
	\label{fig:score_slices}
\end{figure}

